A perfect match of MSSM-like orbifold and resolution models via anomalies

Compactification of the heterotic string on toroidal orbifolds is a promising set-up for the construction of realistic unified models of particle physics. The target space dynamics of such models, however, drives them slightly away from the orbifold point in moduli space. This resolves curvature singularities, but makes the string computations very difficult. On these smooth manifolds we have to rely on an effective supergravity approximation in the large volume limit. By comparing an orbifold example with its blow-up version, we try to transfer the computational power of the orbifold to the smooth manifold. Using local properties, we establish a perfect map of the the chiral spectra as well as the (local) anomalies of these models. A key element in this discussion is the Green-Schwarz anomaly polynomial. It allows us to identify those redefinitions of chiral fields and localized axions in the blow-up process which are relevant for the interactions (such as Yukawa-couplings) in the model on the smooth space.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|l|c|}
 \hline
 \multirow{2}{*}{State} & \multirow{2}{*}{Sector} & \multicolumn{7}{c|}{Local multiplicity} & \multirow{2}{*}{tot} & \multirow{2}{*}{\eexee\ root / $P_{\text{Sh}}$} & \multirow{2}{*}{Redef}\\
 \cline{3-9}
 			&			  & 1&2&3&4&5&6&7			   &			& &      \\
 \hline
 \hline
\endhead
%
% (3,2,1)
%
  (3,2,1)&--&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(1$,$0$,$0$,$0$,-$1$,$0$,$0$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %Q1
 \hline
  $Q_1$&1-7&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(1$,$0$,$0$,$0$,-$1$,$0$,$0$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&none\\
 \hline
 \hline
  (3,2,1)&--&$1$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %Q2
 \hline
  $Q_2$&2&$1$&0&0&0&0&0&0&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{11}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{3}{14}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 \hline
  (3,2,1)&--&$1$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %Q3
 \hline
  $Q_3$&1&$1$&0&0&0&0&0&0&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,$\frac{5}{14}$,$\frac{5}{14}$,-$\frac{9}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{5}{14}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 \hline
%
% (3,1,1)
%
%
  ($\overline{3}$,1,1)&--&$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$1$&-$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %d7
 \hline
  $\overline{t}_7$&4&0&0&0&0&0&0&-1&-1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{14}$,$\frac{3}{14}$,$\frac{1}{14}\big)\big(\frac{1}{7}$,$\frac{5}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 \hline
  (3,1,1)&--&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&-$\frac{1}{7}$&$1$&$\big(0$,$0$,$0$,$0$,-$1$,$0$,$1$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %u6
 \hline
  $t_6$&4&0&0&0&0&0&1&0&1&$\big(\text{-}\frac{5}{14}$,-$\frac{5}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{13}{14}$,-$\frac{3}{14}$,$\frac{1}{14}$,$\frac{3}{14}\big)\big(\text{-}\frac{1}{7}$,$0$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 \hline
  (3,1,1)&--&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&-$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %u7
 \hline
  $t_7$&4&0&0&0&0&0&1&0&1&$\big(\frac{1}{7}$,$\frac{1}{7}$,$\frac{4}{7}$,$\frac{4}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{2}{7}\big)\big(\text{-}\frac{1}{7}$,$0$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 \hline
  ($\overline{3}$,1,1)&--&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{8}{7}$&-$\frac{8}{7}$&-$3$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %d1
 \hline
  $\overline{t}_1$&1-7&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$1$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&none\\
  $\overline{t}_5$&4&0&0&0&0&0&-1&0&-1&$\big(\frac{1}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,-$\frac{3}{7}$,$\frac{4}{7}$,$\frac{2}{7}$,$\frac{4}{7}$,-$\frac{2}{7}\big)\big(\text{-}\frac{1}{7}$,$0$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $\overline{t}_6$&4&0&0&0&0&0&0&-1&-1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{14}$,$\frac{3}{14}$,$\frac{1}{14}\big)\big(\frac{1}{7}$,-$\frac{2}{7}$,$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
 \hline
 \hline
  ($\overline{3}$,1,1)&--&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$1$&$\frac{1}{7}$&$\frac{1}{7}$&-$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %d4
 \hline
  $\overline{t}_4$&4&0&0&0&0&-1&0&0&-1&$\big(\frac{3}{14}$,$\frac{3}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,$\frac{9}{14}$,$\frac{1}{2}$,-$\frac{1}{14}$,$\frac{5}{14}\big)\big(\text{-}\frac{3}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 \hline
  ($\overline{3}$,1,1)&--&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$1$&$\frac{1}{7}$&$\frac{1}{7}$&-$1$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %d17
 \hline
  $\overline{t}_{17}$&1&0&0&0&0&-1&0&0&-1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{11}{14}$,-$\frac{1}{2}$,$\frac{5}{14}$,$\frac{3}{14}\big)\big(\frac{1}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 \hline
  (3,1,1)&--&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&-$\frac{8}{7}$&-$\frac{1}{7}$&$0$&$\big(0$,$0$,$0$,$0$,-$1$,$0$,$0$,-$1\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %u5
 \hline
  $t_5$&4&0&0&0&0&1&0&0&1&$\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,-$\frac{6}{7}$,$0$,$\frac{3}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{3}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $t_{12}$&1&0&0&0&0&1&0&0&1&$\big(\frac{3}{7}$,$\frac{3}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,-$\frac{5}{7}$,$0$,-$\frac{1}{7}$,-$\frac{2}{7}\big)\big(\frac{1}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $\overline{t}_{11}$&2&0&0&0&0&-1&0&0&-1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$\frac{4}{7}$,-$\frac{3}{7}$,-$\frac{3}{7}$,$0$,-$\frac{2}{7}$,-$\frac{4}{7}\big)\big(\frac{2}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef2}\\
  $\overline{t}_{18}$&1&0&0&0&0&0&-1&0&-1&$\big(\text{-}\frac{3}{14}$,-$\frac{3}{14}$,$\frac{9}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,$\frac{1}{14}$,-$\frac{5}{14}$,-$\frac{1}{14}\big)\big(\frac{5}{7}$,$0$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
 \hline
 \hline
  ($\overline{3}$,1,1)&--&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&-$1$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$1$&$\big(0$,$0$,$0$,$0$,$1$,$0$,$1$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %d16
 \hline
  $\overline{t}_{16}$&1&0&0&0&-1&0&0&0&-1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{13}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{2}\big)\big(\text{-}\frac{3}{7}$,$\frac{1}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 \hline
  ($\overline{3}$,1,1)&--&-$\frac{1}{7}$&-$\frac{1}{7}$&-$1$&$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %d3
 \hline
  $\overline{t}_3$&4&0&0&-1&0&0&0&0&-1&$\big(\frac{5}{14}$,$\frac{5}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{11}{14}$,-$\frac{1}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}\big)\big(0$,-$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 \hline
  (3,1,1)&--&-$\frac{1}{7}$&-$\frac{1}{7}$&$1$&$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{8}{7}$&$\frac{1}{7}$&$0$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %u9
 \hline
  $t_9$&2&0&0&1&0&0&0&0&1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,$\frac{9}{14}$,$\frac{9}{14}$,-$\frac{5}{14}$,$\frac{3}{14}$,$\frac{1}{14}$,$\frac{1}{14}\big)\big(0$,-$\frac{4}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $\overline{t}_{12}$&2&0&0&0&0&0&-1&0&-1&$\big(\frac{1}{14}$,$\frac{1}{14}$,$\frac{11}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{5}{14}$,-$\frac{3}{14}$,$\frac{5}{14}\big)\big(\text{-}\frac{4}{7}$,$0$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
 \hline
 \hline
  (3,1,1)&--&$\frac{1}{7}$&$\frac{8}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{8}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$3$&$\big(\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %u1
 \hline
  $t_1$&1-7&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&none\\
  $t_8$&2&0&1&0&0&0&0&0&1&$\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,-$\frac{4}{7}$,-$\frac{3}{7}$,$0$,$\frac{1}{7}\big)\big(\text{-}\frac{1}{7}$,$\frac{4}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $t_{10}$&2&0&0&0&0&1&0&0&1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$\frac{4}{7}$,$\frac{4}{7}$,-$\frac{3}{7}$,$0$,-$\frac{2}{7}$,$\frac{3}{7}\big)\big(\frac{2}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
 \hline
 \hline
  (3,1,1)&--&-$1$&-$\frac{1}{7}$&$\frac{6}{7}$&-$\frac{6}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&-$1$&$\big(0$,$0$,$0$,$0$,-$1$,$0$,$0$,$1\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %u2
 \hline
  $t_2$&4&-1&0&0&0&0&0&0&-1&$\big(0$,$0$,$\frac{3}{7}$,$\frac{3}{7}$,-$\frac{4}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{4}{7}\big)\big(\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef2}\\
  $t_3$&4&0&0&-1&0&0&0&0&-1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,-$\frac{5}{7}$,$\frac{3}{7}$,$\frac{1}{7}$,$\frac{1}{7}\big)\big(0$,-$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $\overline{t}_8$&2&1&0&0&0&0&0&0&1&$\big(0$,$0$,$\frac{5}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{4}{7}$,$\frac{3}{7}$,-$\frac{2}{7}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $\overline{t}_{10}$&2&0&0&0&1&0&0&0&1&$\big(\frac{1}{7}$,$\frac{1}{7}$,$\frac{6}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{1}{7}$,$0\big)\big(\frac{1}{7}$,$\frac{2}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $\overline{t}_{14}$&1&1&0&0&0&0&0&0&1&$\big(0$,$0$,$\frac{6}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{5}{7}$,-$\frac{2}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 %\pagebreak
 \hline
  (3,1,1)&--&-$\frac{8}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$0$&$\big(0$,$0$,$1$,$1$,$0$,$0$,$0$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %u11
 \hline
  $t_{11}$&2&0&0&0&0&0&0&1&1&$\big(\text{-}\frac{3}{14}$,-$\frac{3}{14}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{3}{14}$,$\frac{5}{14}$,-$\frac{3}{14}\big)\big(\frac{4}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $\overline{t}_9$&2&1&0&0&0&0&0&0&-1&$\big(0$,$0$,$\frac{5}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,$\frac{3}{7}$,-$\frac{4}{7}$,-$\frac{2}{7}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
 \hline
 \hline
  (3,1,1)&--&-$\frac{8}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$0$&$\big(0$,$0$,$0$,$0$,-$1$,$1$,$0$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %u4
 \hline
  $t_4$&4&0&0&0&1&0&0&0&1&$\big(\text{-}\frac{3}{14}$,-$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{11}{14}$,$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{1}{2}\big)\big(\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $\overline{t}_2$&4&1&0&0&0&0&0&0&-1&$\big(0$,$0$,$\frac{3}{7}$,-$\frac{4}{7}$,-$\frac{4}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{3}{7}\big)\big(\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
 \hline
 \hline
  ($\overline{3}$,1,1)&--&-$\frac{8}{7}$&-$1$&$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&-$2$&$\big(0$,$0$,$0$,$0$,$1$,$1$,$0$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %d13
 \hline
  $\overline{t}_{13}$&1&-1&0&0&0&0&0&0&-1&$\big(0$,$0$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{6}{7}$,-$\frac{2}{7}$,$\frac{5}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $\overline{t}_{15}$&1&0&-1&0&0&0&0&0&-1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,$\frac{5}{7}$,$\frac{2}{7}$,$0$,-$\frac{3}{7}\big)\big(\frac{3}{7}$,$\frac{2}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
 \hline
 \hline
%
% (1,2,1)
%
  (1,2,1)&--&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %h2
 \hline
  $h_2$&1-7&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&none\\
\hline
\hline
  (1,2,1)&--&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %h1
 \hline
  $h_1$&1-7&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&none\\
  $h_4$&4&1&0&0&0&0&0&0&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{5}{14}$,-$\frac{9}{14}$,-$\frac{1}{14}\big)\big(\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $h_{17}$&1&-1&0&0&0&0&0&0&-$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,$\frac{5}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{9}{14}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
\hline
\hline
  (1,2,1)&--&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$1$&$\big(0$,-$1$,$0$,$0$,$0$,$1$,$0$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %h21
 \hline
  $h_{21}$&1&0&0&0&0&0&0&1&$1$&$\big(\frac{1}{7}$,-$\frac{6}{7}$,$0$,$0$,$0$,$\frac{1}{7}$,$\frac{3}{7}$,$\frac{1}{7}\big)\big(\frac{2}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
\hline
\hline
  (1,2,1)&--&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(1$,$0$,$0$,$0$,$0$,$1$,$0$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %h7
 \hline
  $h_7$&4&0&0&0&1&0&0&0&$1$&$\big(\frac{11}{14}$,-$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{1}{2}\big)\big(\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
\hline
\hline
  (1,2,1)&--&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(0$,-$1$,$0$,$0$,$0$,$0$,$1$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %h19
 \hline
  $h_{19}$&1&0&0&0&1&0&0&0&$1$&$\big(\frac{1}{14}$,-$\frac{13}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{2}\big)\big(\text{-}\frac{3}{7}$,$\frac{1}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
\hline
\hline
  (1,2,1)&--&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{6}{7}$&-$\frac{1}{7}$&$0$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %h5
 \hline
  $h_5$&4&0&0&1&0&0&0&0&$1$&$\big(\frac{5}{14}$,-$\frac{9}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}\big)\big(0$,-$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
\hline
\hline
  (1,2,1)&--&-$\frac{1}{7}$&-$\frac{1}{7}$&-$1$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{13}{7}$&$\frac{1}{7}$&$1$&$\big(1$,$0$,$0$,$0$,$0$,$0$,$1$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %h9
 \hline
  $h_9$&4&0&0&0&0&0&1&0&$1$&$\big(\frac{9}{14}$,-$\frac{5}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{3}{14}$,$\frac{1}{14}$,$\frac{3}{14}\big)\big(\text{-}\frac{1}{7}$,$0$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $h_{10}$&4&0&0&0&0&0&1&0&$1$&$\big(\frac{9}{14}$,-$\frac{5}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{3}{14}$,$\frac{1}{14}$,$\frac{3}{14}\big)\big(\text{-}\frac{1}{7}$,$0$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $h_{13}$&2&0&0&-1&0&0&0&0&-$1$&$\big(\frac{3}{7}$,-$\frac{4}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{3}{7}\big)\big(0$,-$\frac{4}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
\hline
\hline
  (1,2,1)&--&$\frac{1}{7}$&$\frac{1}{7}$&-$1$&$\frac{6}{7}$&$\frac{6}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$1$&$\big(0$,-$1$,$0$,$0$,$0$,$0$,$0$,-$1\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %h14
 \hline
  $h_6$&4&0&0&-1&0&0&0&0&-$1$&$\big(\frac{6}{7}$,-$\frac{1}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{3}{7}$,$\frac{1}{7}$,$\frac{1}{7}\big)\big(0$,-$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $h_{14}$&2&0&0&0&1&0&0&0&$1$&$\big(\frac{1}{7}$,-$\frac{6}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{1}{7}$,$0\big)\big(\frac{1}{7}$,$\frac{2}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $h_{20}$&1&0&0&0&0&1&0&0&$1$&$\big(\frac{3}{7}$,-$\frac{4}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$0$,-$\frac{1}{7}$,-$\frac{2}{7}\big)\big(\frac{1}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
\hline
\hline
  (1,2,1)&--&-$\frac{1}{7}$&$1$&$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{6}{7}$&$2$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %h3
 \hline
  $h_3$&4&1&0&0&0&0&0&0&$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{9}{14}$,$\frac{5}{14}$,-$\frac{1}{14}\big)\big(\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
  $h_{11}$&2&-1&0&0&0&0&0&0&-$1$&$\big(\frac{1}{2}$,-$\frac{1}{2}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{11}{14}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $h_{16}$&2&0&0&0&0&0&0&1&$1$&$\big(\frac{2}{7}$,-$\frac{5}{7}$,$0$,$0$,$0$,$\frac{2}{7}$,-$\frac{1}{7}$,$\frac{2}{7}\big)\big(\frac{4}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $h_{18}$&1&0&1&0&0&0&0&0&$1$&$\big(\frac{5}{14}$,-$\frac{9}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{1}{2}$,$\frac{1}{14}\big)\big(\frac{3}{7}$,$\frac{2}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
\hline
\hline
  (1,2,1)&--&$\frac{1}{7}$&$\frac{8}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{13}{7}$&-$\frac{1}{7}$&$0$&$3$&$\big(1$,$0$,$0$,$0$,$0$,$0$,$0$,-$1\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %h8
 \hline
  $h_8$&4&0&0&0&0&1&0&0&$1$&$\big(\frac{5}{7}$,-$\frac{2}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$0$,$\frac{3}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{3}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $h_{12}$&2&0&1&0&0&0&0&0&$1$&$\big(\frac{3}{14}$,-$\frac{11}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{2}$,-$\frac{5}{14}\big)\big(\text{-}\frac{1}{7}$,$\frac{4}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $h_{15}$&2&0&0&0&0&1&0&0&$1$&$\big(\frac{5}{14}$,-$\frac{9}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{2}$,$\frac{3}{14}$,-$\frac{1}{14}\big)\big(\frac{2}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
 \hline
 \hline
%
% (1,1,10)
%
 (1,1,10)&--& $\frac{1}{7}$&$\frac{1}{7}$&$1$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&1&(0,0,0,0,0,0,0,0)(-1,0,0,-1,0,0,0,0)&--\\
 \hline
 $X_1$&1&0&0&1&0&0&0&0&1&$\left(\frac{3}{14}\right.$,$\frac{3}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{5}{14}$,-$\frac{3}{14}$,-$\left.\frac{3}{14}\right)\big(0$,-$\frac{2}{7}$,$\frac{1}{7}$,1,0,0,0,$0\big)$&\eqref{eq:redef1}\\
 \hline
 \hline
%
% (1,1,1)
%
  (1,1,1)&--&$0$&$\frac{13}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$2$&$\big(1$,$1$,$0$,$0$,$0$,$0$,$0$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s17
  \hline
  $s_{17}$&4&0&1&0&0&0&0&0&1&$\big(\frac{3}{7}$,$\frac{3}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{1}{7}$,$0$,$\frac{2}{7}\big)\big(\frac{5}{7}$,$\frac{1}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{34}$&4&0&0&0&0&-1&0&0&-1&$\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$0$,-$\frac{4}{7}$,-$\frac{1}{7}\big)\big(\frac{4}{7}$,-$\frac{5}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{56}$&2&0&1&0&0&0&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{2}$,$\frac{9}{14}\big)\big(\text{-}\frac{1}{7}$,$\frac{4}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{120}$&1&0&0&0&0&1&0&0&1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{1}{2}$,$\frac{5}{14}$,$\frac{3}{14}\big)\big(\frac{1}{7}$,$\frac{4}{7}$,-$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
  \hline
%  \hline
  (1,1,1)&--&$0$&$\frac{13}{7}$&$\frac{13}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$4$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0\big)\big(\text{-}1$,$1$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s55
  \hline
  $s_{55}$&2&0&1&0&0&0&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}$,-$\frac{5}{14}\big)\big(\text{-}\frac{1}{7}$,$\frac{4}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{57}$&2&0&1&0&0&0&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}$,-$\frac{5}{14}\big)\big(\text{-}\frac{1}{7}$,$\frac{4}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{72}$&2&0&0&0&0&1&0&0&1&$\big(\frac{5}{14}$,$\frac{5}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{2}$,-$\frac{11}{14}$,-$\frac{1}{14}\big)\big(\frac{2}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
  $s_{106}$&1&0&0&1&0&0&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{5}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}\big)\big(0$,$\frac{5}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{107}$&1&0&0&1&0&0&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{5}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}\big)\big(0$,$\frac{5}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{117}$&1&0&0&0&0&-1&0&0&-1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{1}{2}$,$\frac{5}{14}$,-$\frac{11}{14}\big)\big(\frac{1}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0\big)\big(0$,-$1$,-$1$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s2
  \hline
  $s_{2}$&1-7&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0\big)\big(0$,-$1$,-$1$,$0$,$0$,$0$,$0$,$0$\big)&none\\
  \hline
  \hline
  (1,1,1)&--&$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&$1$&$1$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0\big)\big(0$,-$1$,$1$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s42
  \hline
  $s_{42}$&4&0&0&0&0&0&0&1&1&$\big(\text{-}\frac{3}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,-$\frac{3}{7}$,-$\frac{2}{7}$,-$\frac{3}{7}\big)\big(\frac{1}{7}$,-$\frac{2}{7}$,$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
  (1,1,1)&--&$-\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{13}{7}$&$\frac{6}{7}$&-$\frac{1}{7}$&$2$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0\big)\big(1$,$0$,-$1$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s1
  \hline
  $s_{1}$&1-7&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$1$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0\big)\big(\text{-}1$,$0$,$1$,$0$,$0$,$0$,$0$,$0$\big)&none\\
  $s_{73}$&2&0&0&0&0&1&0&0&1&$\big(\frac{5}{14}$,$\frac{5}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}$,$\frac{3}{14}$,-$\frac{1}{14}\big)\big(\frac{2}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{74}$&2&0&0&0&0&1&0&0&1&$\big(\frac{5}{14}$,$\frac{5}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}$,$\frac{3}{14}$,-$\frac{1}{14}\big)\big(\frac{2}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{124}$&1&0&0&0&0&0&1&0&1&$\big(\frac{2}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,$\frac{1}{7}$,$\frac{3}{7}\big)\big(\frac{5}{7}$,$0$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{13}{7}$&-$1$&$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s14
  \hline
  $s_{14}$&4&0&-1&0&0&0&0&0&-1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,-$\frac{5}{14}$,$\frac{1}{2}$,-$\frac{3}{14}\big)\big(\text{-}\frac{2}{7}$,$\frac{1}{7}$,-$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{37}$&4&0&0&0&0&1&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,-$\frac{1}{2}$,-$\frac{1}{14}$,$\frac{5}{14}\big)\big(\text{-}\frac{3}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{76}$&2&0&0&0&0&1&0&0&1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{3}{7}$,-$\frac{3}{7}$,-$\frac{3}{7}$,$0$,-$\frac{2}{7}$,$\frac{3}{7}\big)\big(\frac{2}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{77}$&2&0&0&0&0&0&-1&0&-1&$\big(\text{-}\frac{3}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$\frac{2}{7}$,-$\frac{1}{7}\big)\big(\frac{3}{7}$,$0$,$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{99}$&1&0&1&0&0&0&0&0&1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,$\frac{2}{7}$,$0$,$\frac{4}{7}\big)\big(\text{-}\frac{4}{7}$,$\frac{2}{7}$,$\frac{4}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
  \hline
  \hline
  (1,1,1)&--&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&-$\frac{1}{7}$&$\frac{6}{7}$&$\frac{1}{7}$&$2$&$\big(0$,$0$,$0$,$0$,$0$,$1$,$1$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s29
  \hline
  $s_{29}$&4&0&0&0&1&0&0&0&1&$\big(\text{-}\frac{3}{14}$,-$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{11}{14}$,$\frac{1}{2}\big)\big(\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{40}$&4&0&0&0&0&0&1&0&1&$\big(\text{-}\frac{5}{14}$,-$\frac{5}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{11}{14}$,$\frac{1}{14}$,$\frac{3}{14}\big)\big(\text{-}\frac{1}{7}$,$0$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{67}$&2&0&0&0&-1&0&0&0&-1&$\big(\frac{1}{7}$,$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{1}{7}$,-$1\big)\big(\frac{1}{7}$,$\frac{2}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef2}\\
  $s_{116}$&1&0&0&0&1&0&0&0&1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{13}{14}$,$\frac{1}{14}$,$\frac{1}{2}\big)\big(\text{-}\frac{3}{7}$,$\frac{1}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
  (1,1,1)&--&-$\frac{1}{7}$&$\frac{6}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{6}{7}$&$\frac{1}{7}$&$1$&$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s45
  \hline
  $s_{45}$&4&0&0&0&0&0&0&1&1&$\big(\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{14}$,$\frac{3}{14}$,$\frac{1}{14}\big)\big(\frac{1}{7}$,$\frac{5}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{80}$&2&0&0&0&0&0&-1&0&-1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{5}{14}$,$\frac{11}{14}$,$\frac{5}{14}\big)\big(\text{-}\frac{4}{7}$,$0$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
  $s_{86}$&2&0&0&0&0&0&0&1&1&$\big(\frac{2}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$\frac{2}{7}$,$\frac{6}{7}$,$\frac{2}{7}\big)\big(\frac{4}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{103}$&1&0&1&0&0&0&0&0&1&$\big(\frac{5}{14}$,$\frac{5}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{1}{2}$,$\frac{1}{14}\big)\big(\frac{3}{7}$,$\frac{2}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{122}$&1&0&0&0&0&-1&0&0&-1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{1}{2}$,-$\frac{9}{14}$,$\frac{3}{14}\big)\big(\frac{1}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{126}$&1&0&0&0&0&0&1&0&1&$\big(\frac{2}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{4}{7}$,$\frac{1}{7}$,-$\frac{4}{7}\big)\big(\frac{5}{7}$,$0$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{131}$&1&0&0&0&0&0&0&-1&-1&$\big(\frac{1}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$\frac{1}{7}$,-$\frac{4}{7}$,$\frac{1}{7}\big)\big(\text{-}\frac{5}{7}$,-$\frac{4}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef2}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{1}{7}$&$1$&$\frac{13}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{6}{7}$&$\frac{1}{7}$&$4$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0\big)\big(\text{-}1$,$0$,-$1$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s11
  \hline
  $s_{11}$&4&0&1&0&0&0&0&0&1&$\big(\text{-}\frac{4}{7}$,-$\frac{4}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{1}{7}$,$0$,$\frac{2}{7}\big)\big(\text{-}\frac{2}{7}$,$\frac{1}{7}$,-$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{22}$&4&0&0&1&0&0&0&0&1&$\big(\frac{5}{14}$,$\frac{5}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{5}{14}$,$\frac{9}{14}\big)\big(0$,-$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{59}$&2&0&1&0&0&0&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}$,-$\frac{5}{14}\big)\big(\text{-}\frac{1}{7}$,-$\frac{3}{7}$,-$\frac{6}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{83}$&2&0&0&0&0&0&1&0&1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{5}{14}$,-$\frac{3}{14}$,-$\frac{9}{14}\big)\big(\text{-}\frac{4}{7}$,$0$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{102}$&1&0&-1&0&0&0&0&0&-1&$\big(\frac{5}{14}$,$\frac{5}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{1}{2}$,$\frac{1}{14}\big)\big(\text{-}\frac{4}{7}$,$\frac{2}{7}$,$\frac{4}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef2}\\
  $s_{105}$&1&0&0&1&0&0&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{5}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}\big)\big(0$,-$\frac{2}{7}$,-$\frac{6}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{6}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&$0$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0\big)\big(1$,$1$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s3
  \hline
  $s_{3}$&1-7&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$1$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0\big)\big(\text{-}1$,-$1$,$0$,$0$,$0$,$0$,$0$,$0$\big)&none\\
  $s_{9}$&4&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,$\frac{3}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{3}{7}\big)\big(\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{6}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{13}{7}$&$\frac{13}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&$4$&$\big(0$,$0$,$0$,$0$,$0$,$0$,-$1$,-$1\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s4
  \hline
  $s_{4}$&1-7&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$\frac{1}{7}$&-$1$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$1$,$1\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&none\\
  $s_{32}$&4&0&0&0&0&1&0&0&1&$\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$0$,-$\frac{4}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{3}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{33}$&4&0&0&0&0&1&0&0&1&$\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$0$,-$\frac{4}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{3}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{47}$&2&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{4}{7}$,-$\frac{4}{7}$,-$\frac{2}{7}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{69}$&2&0&0&0&1&0&0&0&1&$\big(\frac{1}{7}$,$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{6}{7}$,$0\big)\big(\frac{1}{7}$,$\frac{2}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{82}$&2&0&0&0&0&0&1&0&1&$\big(\frac{4}{7}$,$\frac{4}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$\frac{2}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{4}{7}$,$0$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
  $s_{110}$&1&0&0&0&1&0&0&0&1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}\big)\big(\frac{4}{7}$,$\frac{1}{7}$,$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{123}$&1&0&0&0&0&0&-1&0&-1&$\big(\text{-}\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,$\frac{1}{14}$,$\frac{9}{14}$,-$\frac{1}{14}\big)\big(\frac{5}{7}$,$0$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{6}{7}$&-$\frac{1}{7}$&-$1$&$\frac{15}{7}$&$\frac{1}{7}$&$\frac{13}{7}$&$\frac{1}{7}$&$4$&$\big(0$,$0$,$0$,$0$,$0$,$0$,$1$,-$1\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s18
  \hline
  $s_{18}$&4&0&0&-1&0&0&0&0&-1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{3}{7}$,-$\frac{6}{7}$,$\frac{1}{7}\big)\big(0$,-$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{38}$&4&0&0&0&0&0&1&0&1&$\big(\text{-}\frac{5}{14}$,-$\frac{5}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{3}{14}$,$\frac{1}{14}$,-$\frac{11}{14}\big)\big(\text{-}\frac{1}{7}$,$0$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{64}$&2&0&0&-1&0&0&0&0&-1&$\big(\frac{3}{7}$,$\frac{3}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{3}{7}$,$\frac{4}{7}\big)\big(0$,-$\frac{4}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{78}$&2&0&0&0&0&0&1&0&1&$\big(\text{-}\frac{3}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$\frac{2}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{4}{7}$,$0$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{97}$&1&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{5}{7}$,$\frac{5}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{104}$&1&0&0&1&0&0&0&0&1&$\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{3}{7}$,-$\frac{3}{7}$,-$\frac{1}{7}$,$\frac{2}{7}$,$\frac{2}{7}\big)\big(0$,$\frac{5}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef2}\\
  $s_{111}$&1&0&0&0&1&0&0&0&1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}\big)\big(\text{-}\frac{3}{7}$,$\frac{1}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{113}$&1&0&0&0&1&0&0&0&1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}\big)\big(\text{-}\frac{3}{7}$,$\frac{1}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
  (1,1,1)&--&$1$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{13}{7}$&$\frac{1}{7}$&-$\frac{13}{7}$&$1$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s5
  \hline
  $s_{5}$&4&1&0&0&0&0&0&0&$1$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,-$\frac{1}{14}\big)\big(\text{-}\frac{4}{7}$,-$\frac{4}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{87}$&2&0&0&0&0&0&0&-1&-1&$\big(\frac{2}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,-$\frac{5}{7}$,-$\frac{1}{7}$,$\frac{2}{7}\big)\big(\frac{4}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{118}$&1&0&0&0&0&1&0&0&1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{1}{2}$,$\frac{5}{14}$,$\frac{3}{14}\big)\big(\frac{1}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{119}$&1&0&0&0&0&1&0&0&1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{1}{2}$,$\frac{5}{14}$,$\frac{3}{14}\big)\big(\frac{1}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{127}$&1&0&0&0&0&0&0&-1&-1&$\big(\frac{1}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$\frac{1}{7}$,-$\frac{4}{7}$,$\frac{1}{7}\big)\big(\frac{2}{7}$,-$\frac{4}{7}$,-$\frac{4}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  \hline
  \hline
  (1,1,1)&--&$1$&$\frac{1}{7}$&$\frac{1}{7}$&$\frac{13}{7}$&$\frac{1}{7}$&$\frac{13}{7}$&-$\frac{1}{7}$&$5$&$\big(\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s8
  \hline
  $s_{8}$&4&1&0&0&0&0&0&0&$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,-$\frac{1}{14}\big)\big(\text{-}\frac{4}{7}$,-$\frac{4}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{30}$&4&0&0&0&1&0&0&0&1&$\big(\frac{2}{7}$,$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,$\frac{2}{7}$,$0\big)\big(\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{31}$&4&0&0&0&1&0&0&0&1&$\big(\frac{2}{7}$,$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,$\frac{2}{7}$,$0\big)\big(\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{41}$&4&0&0&0&0&0&1&0&1&$\big(\frac{1}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,-$\frac{3}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{2}{7}\big)\big(\text{-}\frac{1}{7}$,$0$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{84}$&2&0&0&0&0&0&1&0&1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{9}{14}$,-$\frac{3}{14}$,$\frac{5}{14}\big)\big(\text{-}\frac{4}{7}$,$0$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  \hline
  \hline
  (1,1,1)&--&$1$&$\frac{1}{7}$&$\frac{8}{7}$&-$\frac{8}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{13}{7}$&$3$&$\big(0$,$0$,$0$,$0$,$0$,$1$,-$1$,$0\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s28
  \hline
  $s_{28}$&4&0&0&0&-1&0&0&0&-1&$\big(\frac{2}{7}$,$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,$\frac{2}{7}$,$0\big)\big(\text{-}\frac{5}{7}$,$\frac{4}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{50}$&2&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,$\frac{3}{7}$,-$\frac{4}{7}$,$\frac{5}{7}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{108}$&1&0&0&1&0&0&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{5}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}\big)\big(\text{-}1$,-$\frac{2}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{128}$&1&0&0&0&0&0&0&1&1&$\big(\frac{1}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$\frac{1}{7}$,-$\frac{4}{7}$,$\frac{1}{7}\big)\big(\frac{2}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{129}$&1&0&0&0&0&0&0&1&1&$\big(\frac{1}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$\frac{1}{7}$,-$\frac{4}{7}$,$\frac{1}{7}\big)\big(\frac{2}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{13}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$0$&-$\frac{1}{7}$&$2$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s6
  \hline
  $s_{6}$&4&1&0&0&0&0&0&0&$1$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,-$\frac{1}{14}\big)\big(\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{24}$&4&0&0&0&1&0&0&0&1&$\big(\text{-}\frac{3}{14}$,-$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{1}{2}\big)\big(\text{-}\frac{5}{7}$,$\frac{4}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{89}$&1&1&0&0&0&0&0&0&$1$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,$\frac{5}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{5}{14}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{115}$&1&0&0&0&-1&0&0&0&-1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}\big)\big(\frac{4}{7}$,-$\frac{6}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{13}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$0$&$\frac{6}{7}$&$3$&$\big(\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s16
  \hline
  $s_{16}$&4&0&-1&0&0&0&0&0&-1&$\big(\frac{3}{7}$,$\frac{3}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{1}{7}$,$0$,$\frac{2}{7}\big)\big(\text{-}\frac{2}{7}$,-$\frac{6}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
  $s_{52}$&2&1&0&0&0&0&0&0&$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{3}{14}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{54}$&2&1&0&0&0&0&0&0&$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{3}{14}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{58}$&2&0&1&0&0&0&0&0&1&$\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,$\frac{4}{7}$,$0$,$\frac{1}{7}\big)\big(\text{-}\frac{1}{7}$,$\frac{4}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{88}$&2&0&0&0&0&0&0&1&1&$\big(\frac{2}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$\frac{2}{7}$,-$\frac{1}{7}$,-$\frac{5}{7}\big)\big(\frac{4}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{13}{7}$&$\frac{1}{7}$&-$\frac{13}{7}$&$1$&-$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$1$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s23
  \hline
  $s_{23}$&4&0&0&-1&0&0&0&0&-1&$\big(\frac{5}{14}$,$\frac{5}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{1}{14}$,$\frac{9}{14}$,-$\frac{5}{14}\big)\big(0$,-$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{44}$&4&0&0&0&0&0&0&1&1&$\big(\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{14}$,$\frac{3}{14}$,$\frac{1}{14}\big)\big(\frac{1}{7}$,-$\frac{2}{7}$,$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{46}$&2&1&0&0&0&0&0&0&$1$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{3}{14}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{48}$&2&1&0&0&0&0&0&0&$1$&$\big(\text{-}\frac{1}{2}$,-$\frac{1}{2}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{3}{14}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{62}$&2&0&0&-1&0&0&0&0&-1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,$\frac{3}{14}$,$\frac{1}{14}$,$\frac{1}{14}\big)\big(0$,$\frac{3}{7}$,-$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{66}$&2&0&0&0&1&0&0&0&1&$\big(\text{-}\frac{5}{14}$,-$\frac{5}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,-$\frac{5}{14}$,$\frac{1}{2}\big)\big(\frac{1}{7}$,$\frac{2}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{132}$&1&0&0&0&0&0&0&-1&-1&$\big(\frac{1}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$\frac{1}{7}$,-$\frac{4}{7}$,$\frac{1}{7}\big)\big(\text{-}\frac{5}{7}$,$\frac{3}{7}$,-$\frac{4}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{13}{7}$&-$\frac{1}{7}$&-$\frac{13}{7}$&$\frac{13}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&$1$&$3$&$\big(0$,$0$,$0$,$0$,$0$,$1$,$0$,-$1\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s19
  \hline
  $s_{19}$&4&0&0&-1&0&0&0&0&-1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,-$\frac{4}{7}$,$\frac{1}{7}$,$\frac{1}{7}\big)\big(0$,-$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{20}$&4&0&0&-1&0&0&0&0&-1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,-$\frac{4}{7}$,$\frac{1}{7}$,$\frac{1}{7}\big)\big(0$,-$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{25}$&4&0&0&0&1&0&0&0&1&$\big(\text{-}\frac{3}{14}$,-$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{1}{2}\big)\big(\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{26}$&4&0&0&0&1&0&0&0&1&$\big(\text{-}\frac{3}{14}$,-$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{1}{2}\big)\big(\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{51}$&2&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,-$\frac{2}{7}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{53}$&2&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,-$\frac{2}{7}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{70}$&2&0&0&0&1&0&0&0&1&$\big(\frac{1}{7}$,$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{6}{7}$,$\frac{1}{7}$,$0\big)\big(\frac{1}{7}$,$\frac{2}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{112}$&1&0&0&0&-1&0&0&0&-1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}\big)\big(\text{-}\frac{3}{7}$,$\frac{1}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef2}\\
  $s_{133}$&1&0&0&0&0&0&0&1&1&$\big(\frac{1}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$\frac{1}{7}$,$\frac{3}{7}$,-$\frac{6}{7}\big)\big(\frac{2}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{13}{7}$&$1$&-$\frac{13}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&-$\frac{1}{7}$&$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{2}\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s10
  \hline
  $s_{10}$&4&1&0&0&0&0&0&0&$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,-$\frac{1}{14}\big)\big(\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{15}$&4&0&1&0&0&0&0&0&1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,-$\frac{5}{14}$,$\frac{1}{2}$,-$\frac{3}{14}\big)\big(\frac{5}{7}$,$\frac{1}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{61}$&2&0&0&-1&0&0&0&0&-1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,$\frac{3}{14}$,$\frac{1}{14}$,$\frac{1}{14}\big)\big(0$,-$\frac{4}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{63}$&2&0&0&-1&0&0&0&0&-1&$\big(\text{-}\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,$\frac{3}{14}$,$\frac{1}{14}$,$\frac{1}{14}\big)\big(0$,-$\frac{4}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{98}$&1&1&0&0&0&0&0&0&$1$&$\big(\frac{1}{2}$,$\frac{1}{2}$,$\frac{5}{14}$,$\frac{5}{14}$,$\frac{5}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{5}{14}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
  (1,1,1)&--&$\frac{27}{7}$&-$\frac{13}{7}$&-$\frac{1}{7}$&$\frac{1}{7}$&$\frac{1}{7}$&-$1$&-$\frac{1}{7}$&$1$&$\big(0$,$0$,$0$,$0$,$0$,-$1$,$0$,-$1\big)\big(0$,$0$,$0$,$0$,$0$,$0$,$0$,$0$\big)&--\\ %s12
  \hline
  $s_{12}$&4&0&-1&0&0&0&0&0&-1&$\big(\frac{3}{7}$,$\frac{3}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{1}{7}$,$0$,$\frac{2}{7}\big)\big(\text{-}\frac{2}{7}$,$\frac{1}{7}$,-$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{35}$&4&0&0&0&0&-1&0&0&-1&$\big(\frac{3}{14}$,$\frac{3}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,-$\frac{5}{14}$,$\frac{1}{2}$,-$\frac{1}{14}$,-$\frac{9}{14}\big)\big(\text{-}\frac{3}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef4}\\
  $s_{71}$&2&0&0&0&0&1&0&0&1&$\big(\text{-}\frac{9}{14}$,-$\frac{9}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}$,$\frac{3}{14}$,-$\frac{1}{14}\big)\big(\frac{2}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
  $s_{81}$&2&0&0&0&0&0&-1&0&-1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,$\frac{9}{14}$,-$\frac{3}{14}$,$\frac{5}{14}\big)\big(\frac{3}{7}$,$0$,$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{90}$&1&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{91}$&1&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{92}$&1&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{93}$&1&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{94}$&1&1&0&0&0&0&0&0&$1$&$\big(0$,$0$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{1}{7}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  $s_{95}$&1&-1&0&0&0&0&0&0&-$1$&$\big(0$,$0$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{2}{7}$,$\frac{5}{7}$,$\frac{6}{7}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef3}\\
 $s_{100}$&1&0&-1&0&0&0&0&0&-1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,$\frac{2}{7}$,$0$,$\frac{4}{7}\big)\big(\frac{3}{7}$,$\frac{2}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&\eqref{eq:redef1}\\
  \hline
  \hline
%
%blow--up modes
%
  $s_{96}$&1&1&0&0&0&0&0&0&1&$\big(0$,$0$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{5}{7}$,-$\frac{2}{7}$,$\frac{6}{7}\big)\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s96
  $s_{101}$&1&0&1&0&0&0&0&0&1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{5}{7}$,$0$,-$\frac{3}{7}\big)\big(\frac{3}{7}$,$\frac{2}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s101
  $s_{109}$&1&0&0&1&0&0&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{5}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}\big)\big(1$,-$\frac{2}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s109
  $s_{114}$&1&0&0&0&1&0&0&0&1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{13}{14}$,$\frac{1}{2}\big)\big(\text{-}\frac{3}{7}$,$\frac{1}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s114
  $s_{121}$&1&0&0&0&0&1&0&0&1&$\big(\frac{3}{7}$,$\frac{3}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$0$,-$\frac{1}{7}$,$\frac{5}{7}\big)\big(\frac{1}{7}$,-$\frac{3}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s121
  $s_{125}$&1&0&0&0&0&0&1&0&1&$\big(\frac{2}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,-$\frac{3}{7}$,$\frac{1}{7}$,$\frac{3}{7}\big)\big(\text{-}\frac{2}{7}$,$0$,$\frac{6}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s125
  $s_{130}$&1&0&0&0&0&0&0&1&1&$\big(\frac{1}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,-$\frac{6}{7}$,$\frac{3}{7}$,$\frac{1}{7}\big)\big(\frac{2}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s130
  $s_{49}$&2&1&0&0&0&0&0&0&1&$\big(0$,$0$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{2}{7}$,-$\frac{4}{7}$,$\frac{3}{7}$,$\frac{5}{7}\big)\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s49
  $s_{60}$&2&0&1&0&0&0&0&0&1&$\big(\frac{3}{14}$,$\frac{3}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,-$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}$,-$\frac{5}{14}\big)\big(\frac{6}{7}$,-$\frac{3}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s60
  $s_{65}$&2&0&0&1&0&0&0&0&1&$\big(\frac{3}{7}$,$\frac{3}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,-$\frac{2}{7}$,$\frac{4}{7}$,-$\frac{3}{7}\big)\big(0$,-$\frac{4}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s65
  $s_{68}$&2&0&0&0&1&0&0&0&1&$\big(\frac{1}{7}$,$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{1}{7}$,$1\big)\big(\frac{1}{7}$,$\frac{2}{7}$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s68
  $s_{75}$&2&0&0&0&0&1&0&0&1&$\big(\frac{5}{14}$,$\frac{5}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{1}{2}$,$\frac{3}{14}$,-$\frac{1}{14}\big)\big(\text{-}\frac{5}{7}$,$\frac{1}{7}$,$\frac{4}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s75
  $s_{79}$&2&0&0&0&0&0&1&0&1&$\big(\frac{1}{14}$,$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{5}{14}$,-$\frac{3}{14}$,-$\frac{9}{14}\big)\big(\frac{3}{7}$,$0$,$\frac{5}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s79
  $s_{85}$&2&0&0&0&0&0&0&1&1&$\big(\text{-}\frac{3}{14}$,-$\frac{3}{14}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{1}{2}$,-$\frac{3}{14}$,$\frac{5}{14}$,-$\frac{3}{14}\big)\big(\frac{4}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s85
  $s_{7}$&4&1&0&0&0&0&0&0&1&$\big(0$,$0$,$\frac{3}{7}$,$\frac{3}{7}$,$\frac{3}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{3}{7}\big)\big(\text{-}\frac{4}{7}$,-$\frac{4}{7}$,$0$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s7
  $s_{13}$&4&0&1&0&0&0&0&0&1&$\big(\text{-}\frac{4}{7}$,-$\frac{4}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,-$\frac{1}{7}$,$\frac{1}{7}$,$0$,$\frac{2}{7}\big)\big(\frac{5}{7}$,$\frac{1}{7}$,$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s13
  $s_{21}$&4&0&0&1&0&0&0&0&1&$\big(\text{-}\frac{1}{7}$,-$\frac{1}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{2}{7}$,$\frac{3}{7}$,$\frac{1}{7}$,-$\frac{6}{7}\big)\big(0$,-$\frac{1}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s21
  $s_{27}$&4&0&0&0&1&0&0&0&1&$\big(\text{-}\frac{3}{14}$,-$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,$\frac{3}{14}$,-$\frac{11}{14}$,-$\frac{3}{14}$,$\frac{1}{2}\big)\big(\frac{2}{7}$,-$\frac{3}{7}$,-$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s27
  $s_{36}$&4&0&0&0&0&1&0&0&1&$\big(\text{-}\frac{2}{7}$,-$\frac{2}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$\frac{1}{7}$,$0$,$\frac{3}{7}$,$\frac{6}{7}\big)\big(\text{-}\frac{3}{7}$,$\frac{2}{7}$,$\frac{1}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s36
  $s_{39}$&4&0&0&0&0&0&1&0&1&$\big(\text{-}\frac{5}{14}$,-$\frac{5}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,$\frac{1}{14}$,-$\frac{3}{14}$,-$\frac{13}{14}$,$\frac{3}{14}\big)\big(\text{-}\frac{1}{7}$,$0$,$\frac{3}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s39
  $s_{43}$&4&0&0&0&0&0&0&1&1&$\big(\text{-}\frac{3}{7}$,-$\frac{3}{7}$,$0$,$0$,$0$,-$\frac{3}{7}$,-$\frac{2}{7}$,-$\frac{3}{7}\big)\big(\frac{1}{7}$,$\frac{5}{7}$,-$\frac{2}{7}$,$0$,$0$,$0$,$0$,$0$\big)&BM\\ %s43
 \hline
\end{longtable}
